Searching for Plans You Can Actually Build: A Realizability-Aware Full-Space Optimizer for MoE Training and Serving

Mixture-of-Experts (MoE) systems split a program's plan space in two: the space a cost model can rank, and the smaller space a real toolchain can actually build. Automatic optimizers rank the first and silently assume the two coincide -- so they can return a plan that is optimal on paper and impossible to emit. We present moefs, a realizability-aware full-space optimizer for MoE training and serving that makes deployment realizability a first-class search constraint. moefs closes a three-tier search over parallelism, schedule, and kernels; it emits both a Megatron training stack and an SGLang serving stack from a single plan; and it prices, rather than forbids, the realization overheads it measures. We evaluate across two hardware generations. On 2x RTX4090, the searched training plan edges the strongest hand-tuned baseline by +0.9% (and clears the 0.98x acceptance bar by +2.9%); on 8x H800, the searched serving plan matches the hand-tuned configuration at a 1.0304 throughput ratio. We hold failures to the same standard: on 8x H800 training, the searched plan is a computable, honest FAIL at 0.9338 of the best hand-tuned throughput, losing on a single schedule flag. All predictions are pre-registered in a frozen, artifact-hashed adjudication file before the H800 runs, and every outcome is reported as-is.

==> figures/fig1-overview.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  node distance=3.1mm,
  stage/.style={rectangle, rounded corners=1.6pt, draw=black!70, fill=black!5,
                align=center, inner sep=3pt, text width=48mm, minimum height=7.5mm},
  gate/.style={rectangle, rounded corners=1.6pt, draw=black!88, line width=1.1pt,
               fill=blue!8, align=center, inner sep=3pt, text width=48mm,
               minimum height=7.5mm},
  sub/.style={rectangle, rounded corners=1.2pt, draw=black!62, fill=white,
              align=center, inner sep=2pt, text width=22mm, minimum height=7mm,
              font=\scriptsize},
  side/.style={rectangle, rounded corners=1.2pt, draw=black!55, fill=black!4,
               align=center, inner sep=2.5pt, text width=20mm, minimum height=8mm,
               font=\scriptsize},
  flow/.style={-{Latex[length=2mm]}, draw=black!75, line width=0.8pt},
  fb/.style={-{Latex[length=2mm]}, draw=black!55, line width=0.8pt, dashed},
]

\node[stage] (ir)
  {\textbf{IR} --- normalized \emph{Plan}\\layout $\cdot$ schedule $\cdot$ mem (incl.\ sharding)};
\node[stage, below=of ir] (cost)
  {\textbf{Dual-fidelity cost model}\\analytic (primary) $+$ sim timeline};
\node[stage, below=of cost] (search)
  {\textbf{Three-tier search}\\parallelism $\to$ schedule $\to$ kernel};
\node[gate, below=of search] (real)
  {\textbf{Realizability predicate}\\emit dry-run (single truth) $+$ memory gate};

\node[sub, below=5.5mm of real.south, xshift=-13mm] (mega) {Megatron\\emitter (train)};
\node[sub, right=5mm of mega] (sgl) {SGLang\\emitter (serve)};

\node[stage, below=5.5mm of $(mega.south)!0.5!(sgl.south)$, text width=48mm] (kern)
  {\textbf{Kernel codegen} --- Triton\\4 variants; train / serve forms};

\node[side, right=4mm of real] (prof) {Profiling \&\\calibration};

\draw[flow] (ir) -- (cost);
\draw[flow] (cost) -- (search);
\draw[flow] (search) -- (real);
\draw[flow] (real.south) -- (mega.north);
\draw[flow] (real.south) -- (sgl.north);
\draw[flow] (mega.south) -- (kern.north);
\draw[flow] (sgl.south) -- (kern.north);

\draw[fb] (kern.east) -| (prof.south);
\draw[fb] (prof.north) |- node[pos=0.75, above, font=\scriptsize, black!55]
        {consts / overlay} (cost.east);

\end{tikzpicture}


==> figures/fig2-predicate.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  node distance=3.4mm,
  pbox/.style={rectangle, rounded corners=1.6pt, draw=black!75, fill=black!5,
               align=center, inner sep=3pt, text width=40mm, minimum height=7.5mm},
  price/.style={rectangle, rounded corners=1.6pt, draw=black!88, line width=1.0pt,
                fill=blue!8, align=center, inner sep=3pt, text width=40mm,
                minimum height=7.5mm},
  term/.style={rectangle, rounded corners=1.6pt, draw=black!80, fill=black!12,
               align=center, inner sep=3pt, text width=40mm, minimum height=6.5mm},
  rej/.style={rectangle, rounded corners=1.2pt, draw=black!60, dashed, fill=black!3,
              align=center, inner sep=2.5pt, text width=27mm, minimum height=9mm,
              font=\scriptsize},
  flow/.style={-{Latex[length=2mm]}, draw=black!78, line width=0.8pt},
  rflow/.style={-{Latex[length=1.8mm]}, draw=black!58, line width=0.7pt},
]

\node[term] (cand) {Candidate \emph{Plan}};
\node[pbox, below=of cand] (dry) {\textbf{emit dry-run}\\single source of truth};
\node[pbox, below=of dry] (mem) {\textbf{memory gate}\\\texttt{memory\_feasible}};
\node[price, below=of mem] (tax) {\textbf{realization tax}\\``price, don't prohibit''};
\node[pbox, below=of tax] (probe) {\textbf{launch probe} (backstop)\\necessary, not sufficient};
\node[term, below=of probe] (ok) {realizable \& priced plan};

\node[rej, right=8mm of dry] (r1)
  {\textbf{REJECT} (raise)\\dualpipe $\cdot$ $27\bmod pp\,v\neq0$\\pp1/overlap $\cdot$ $dp\!=\!ep$};
\node[rej, right=8mm of mem] (r2) {\textbf{REJECT}\\\texttt{memory\_infeasible}};
\node[rej, right=8mm of probe] (r3) {\textbf{BACKSTOP}\\OOM at launch\\($\sim$27\,GB residual)};

\draw[flow] (cand) -- (dry);
\draw[flow] (dry) -- node[right=0pt, font=\scriptsize, black!60] {pass} (mem);
\draw[flow] (mem) -- node[right=0pt, font=\scriptsize, black!60] {feasible} (tax);
\draw[flow] (tax) -- (probe);
\draw[flow] (probe) -- node[right=0pt, font=\scriptsize, black!60] {launches} (ok);

\draw[rflow] (dry.east) -- (r1.west);
\draw[rflow] (mem.east) -- (r2.west);
\draw[rflow] (probe.east) -- (r3.west);

\node[fit=(dry)(mem), draw=black!45, dashed, rounded corners=2pt,
      inner sep=3.5pt, label={[font=\scriptsize, black!55, rotate=90,
      anchor=south]west:{\texttt{realizability.py}}}] (box) {};

\end{tikzpicture}


==> figures/fig4-checklist.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  node distance=3.6mm,
  pbox/.style={rectangle, rounded corners=1.6pt, draw=black!75, fill=black!5,
               align=center, inner sep=3pt, text width=56mm, minimum height=7.5mm},
  adj/.style={rectangle, rounded corners=1.6pt, draw=black!88, line width=1.0pt,
              fill=black!8, align=center, inner sep=3pt, text width=56mm,
              minimum height=7mm},
  br/.style={rectangle, rounded corners=1.2pt, draw=black!62, fill=white,
             align=center, inner sep=2pt, text width=15mm, minimum height=9mm,
             font=\scriptsize},
  brpos/.style={br, fill=blue!8, draw=black!88, line width=0.9pt},
  amend/.style={rectangle, rounded corners=1.6pt, draw=black!88, line width=1.0pt,
                fill=black!5, align=center, inner sep=3pt, text width=56mm,
                minimum height=7.5mm},
  flow/.style={-{Latex[length=2mm]}, draw=black!78, line width=0.8pt},
  loop/.style={-{Latex[length=2mm]}, draw=black!60, line width=0.9pt, dashed},
]

\node[pbox] (pre)
  {\textbf{Preregister} predictions $+$ hash artifacts\\{\scriptsize(committed before any measurement)}};
\node[pbox, below=of pre] (run)
  {\textbf{Run / measure} on real hardware};
\node[adj, below=of run] (adjn)
  {\textbf{Adjudicate}: prediction vs.\ measurement};

\node[brpos, below=6mm of adjn.south, xshift=-19mm] (strong)
  {\textbf{STRONG}\\top-1 match};
\node[br, right=3.5mm of strong] (weak)
  {\textbf{WEAK}\\frontier / band};
\node[br, right=3.5mm of weak] (neg)
  {\textbf{HONEST}\\\textbf{NEG.}\\miss / unbuildable};

\node[amend, below=6mm of $(strong.south)!0.5!(neg.south)$] (amend)
  {\textbf{Honest amendment} --- append-only\\{\scriptsize prediction never rewritten (trace preserved)}};

\draw[flow] (pre) -- node[right=1pt, font=\scriptsize, black!55]
        {freeze $\perp$ measure} (run);
\draw[flow] (run) -- (adjn);
\draw[flow] (adjn.south) -- (strong.north);
\draw[flow] (adjn.south) -- (weak.north);
\draw[flow] (adjn.south) -- (neg.north);
\draw[flow] (strong.south) -- (amend.north);
\draw[flow] (weak.south) -- (amend.north);
\draw[flow] (neg.south) -- (amend.north);

\draw[loop] (amend.west) -| ($(pre.west)+(-6mm,0)$)
        -- node[left, font=\scriptsize, black!60, align=center]
        {re-\\preregister} (pre.west);

\end{tikzpicture}

